Reinforcement Learning for Heterogeneous Sensor Selection in Maritime Surveillance

This paper presents an information-gain-guided reinforcement-learning sensor-selection framework for single-vessel tracking in heterogeneous maritime sensor networks. The proposed approach is motivated by information-theoretic sensor management: instead of activating all sensors or repeatedly performing computationally expensive online expected-information-gain evaluation, a learned policy selects one tracking-relevant sensor at each decision epoch. A Bayesian sequential Monte Carlo tracker estimates the vessel state from noisy measurements and provides a belief representation for scheduling under nonlinear and non-Gaussian conditions. A Proximal Policy Optimization agent selects one of five sensors in a georeferenced simulation of the CMMI Smart Marina testbed at Ayia Napa Marina, Cyprus. The policy is trained on the testbed's actual five-sensor configuration. The agent observes belief-state, detection-history, coverage, sensor-geometry, and realized-information-gain features. The reward is defined as a realized-information-gain term gated by an observability mask. Final-test simulations compare the proposed framework with random single-sensor selection, always-on sensing using all sensors simultaneously, and the expected-information-gain sensor-selection baseline proposed in our previous work. Results show that the learned policy achieves tracking performance close to always-on sensing while activating only one sensor per decision time step and avoiding the computationally expensive online entropy search required by expected-information-gain selection. Additional zero-shot evaluation without retraining on ten moderately perturbed versions of actual layout configuration showed broadly stable tracking, with any increase in positional tracking error remaining below 1 meter across all perturbations.

==> figures/architecture.tikz <==
\usetikzlibrary{
  arrows.meta,
  calc,
  fit,
  positioning,
  backgrounds,
  decorations.pathreplacing
}

\definecolor{colEnv}{RGB}{210,228,255}
\definecolor{colSen}{RGB}{255,238,200}
\definecolor{colPF} {RGB}{210,245,210}
\definecolor{colRL} {RGB}{255,215,215}
\definecolor{colBdr}{RGB}{70,70,70}

\tikzset{
  block/.style={
    rectangle, draw=colBdr, line width=0.55pt,
    rounded corners=3pt, align=center,
    font=\small\sffamily, inner sep=5pt,
    minimum height=0.9cm
  },
  arr/.style={
    -{Latex[length=2.2mm,width=1.4mm]},
    line width=0.65pt, color=black
  },
  bus/.style={line width=0.65pt, color=black},
  lbl/.style={font=\scriptsize\sffamily, fill=white, inner sep=1pt}
}

\begin{tikzpicture}

\useasboundingbox (1.0, -4.1) rectangle (15.5, 1.5);

%% ── NODES ────────────────────────────────────────────────────────

% Col 1 – Target Vessel
\node[block, fill=colEnv!70, minimum width=2.0cm]
  (vessel) at (0, 0)
  {Target Vessel};

% Col 2 – Sensors
\node[block, fill=colSen!80, minimum width=1cm, minimum height=0.2cm]
  (cam) at (3.6, 0.4)
  {Camera $\times$3};

\node[block, fill=colSen!80, minimum width=1cm, minimum height=0.2cm]
  (lidar) at (3.6, -0.4)
  {LiDAR $\times$2};

% Col 3 – Particle Filter
\node[block, fill=colPF!80,
      minimum width=0.8cm, minimum height=2.2cm]
  (pf) at (7.0, 0.0)
  {Particle\\Filter};

% Col 4 – Observation vector
\node[block, fill=colPF!40, minimum width=2.6cm, minimum height=1.5cm]
  (obs) at (10.6, 0.0)
  {Obs.\ vector $\mathbf{o}_t$\\[2pt]
   \scriptsize $[0,1]^{56}$: PF state,\\[-1pt]
   \scriptsize realized IG, coverage,\\[-1pt]
   \scriptsize sensor geometry,...};

% Col 5 – PPO Agent
\node[block, fill=colRL!80, minimum width=2.1cm, minimum height=2.0cm]
  (ppo) at (13.6, 0.0)
  {PPO Agent\\[5pt]
   \scriptsize Actor-Critic\\[-1pt]
   \scriptsize MLP\\[4pt]
   \scriptsize $\pi(a_t|\mathbf{o}_t)$};

% Reward node
\node[block, fill=colRL!35, minimum width=2.3cm]
  (rew) at (10.2, -1.8)
  {Reward $r_t$\\[2pt]
   \scriptsize $r_t = r_t^{\mathrm{IG}}$};
   % + r_t^{\mathrm{spr}} + r_t^{\mathrm{sel}} + r_t^{\mathrm{sw}}$};

% Action node - bootstrap note indicates pre-init behaviour
\node[block, fill=colSen!50, minimum width=2.6cm]
  (act) at (6.4, -2.85)
  {Action $a_t \in \{0,\ldots,4\}$\\[1pt]
   \scriptsize (all-on before PF init)};

%% ── FORWARD ARROWS ───────────────────────────────────────────────

\draw[arr] (cam.east)   -- (pf.west |- cam)
  node[lbl, midway, above] {$\mathbf{z}_\mathrm{cam}$};
\draw[arr] (lidar.east) -- (pf.west |- lidar)
  node[lbl, midway, above] {$\mathbf{z}_\mathrm{lid}$};

\draw[arr] (pf.east) -- (obs.west)
  node[lbl, midway, above] {$\hat{\mathbf{x}}_t,\sigma_t$};

\draw[arr] (obs.east) -- (ppo.west)
  node[lbl, midway, above] {$\mathbf{o}_t$};

%% ── REWARD PATH ──────────────────────────────────────────────────

\draw[arr]
  (pf.south) |- ($(rew.west) + (0,0.2)$)
  node[lbl, pos=0.7, below] {
  $r_t^{\mathrm{IG}}
  % , r_t^{\mathrm{spr}
  $};

\draw[arr]
  (rew.east) -| (ppo.south)
  node[lbl, pos=0.15, right] {$r_t$};

%% ── ACTION FEEDBACK ──────────────────────────────────────────────

\draw[arr]
  (ppo.east) -- ++(0.2, 0.0) |- (act.east)
  node[lbl, pos=0.75, below] {$a_t$};

%% ── BACKGROUND BOXES ─────────────────────────────────────────────

\begin{scope}[on background layer]

  \node[draw=colBdr, dashed, line width=0.45pt,
        rounded corners=4pt, fill=colSen!20,
        fit=(cam)(lidar),
        inner sep=14pt,
        label={[font=\scriptsize\sffamily\bfseries,
                text=colBdr, yshift=-12pt]above:Sensor Network}]
       (senbox) {};

  \draw[arr] (vessel.east) -- (senbox.west);
  \draw[arr] (senbox.west) -- ++(0.2,0) |- (cam.west);
  \draw[arr] (senbox.west) -- ++(0.2,0) |- (lidar.west);

  \draw[arr]
    (senbox.north) -- ++(0.0, 0.2) -| (obs.north)
    node[lbl, pos=0.25, above] {det.\ history, coverage};

  \draw[arr] (act.west) -| (senbox.south)
    node[lbl, pos=0.25, below, align=center] {selected\\sensor};

\end{scope}

%% ── DETECTION RESULT TO REWARD ───────────────────────────────────
%% Routed below the action node to avoid crossings.

% \draw[arr]
%  ($(senbox.south) + (0.7,0.0)$) -- ++(0, -0.8) -- ($(rew.west) - (0,0.2)$)
%   node[lbl, pos=0.2, above] {$r_t^{\mathrm{sel}}, r_t^{\mathrm{sw}}$};

\end{tikzpicture}

